Liveness of Parameterized Timed Networks

We consider the model checking problem of infinite state systems given in the form of parameterized discrete timed networks with multiple clocks. We show that this problem is decidable with respect to specifications given by B- or S-automata. Such specifications are very expressive (they strictly subsume omega-regular specifications), and easily express complex liveness and safety properties. Our results are obtained by modeling the passage of time using symmetric broadcast, and by solving the model checking problem of parameterized systems of un-timed processes communicating using k-wise rendezvous and symmetric broadcast. Our decidability proof makes use of automata theory, rational linear programming, and geometric reasoning for solving certain reachability questions in vector addition systems; we believe these proof techniques will be useful in solving related problems.

==> fig_process_example.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[->,>=latex,node distance=0.4cm,bend angle=25,auto]

\tikzset{every state/.style={circle,minimum size=.4cm,inner sep=0cm}}
\tikzset{every edge/.append style={font=\small}}


\node[initial, state] (t1) {$p$};
\node[state] (t2) [right= of t1] {$q$};
\node[initial, state] (t3) [below= of t1] {$r$};

\path (t1) edge [bend left] node {{$\msg{a}_1$}} (t2);
\path (t1) edge [bend right, below] node {$\msg{a}_2$} (t2);
\path (t3) edge [bend left, left] node {$\msg{c}_2$} (t1);
\path (t2) edge [bend left] node {$\msg{c}_1$} (t3);


\end{tikzpicture}






% % !TEX root = table.tex
% \begin{tikzpicture}[->,>=latex,node distance=0.5cm,bend angle=45,auto]
%
% \tikzset{every state/.style={circle,minimum size=.6cm,inner sep=0cm}}
% \tikzset{every edge/.append style={font=\small}}
%
%
% \node[state] (init) [label=0:$a$]{$s_1'$};
% \node[state] (b1) [below left= of init, label=0:$b$] {$s_{2c}'$};
% \node[state] (b2) [below right= of init, label=0:$b$] {$s_{2d}'$};
% \node[state] (c) [below= of b1, label=0:$c$] {$s_3'$};
% \node[state] (d) [below= of b2, label=0:$d$] {$s_4'$};
%
% \path (init) edge [above] node {} (b1);
% \path (init) edge [above] node {} (b2);
% \path (b1) edge [above] node {} (c);
% \path (b2) edge [above] node {} (d);
% \path (c) [loop below] edge [right] node {} (c);
% \path (d) [loop below] edge [right] node {} (d);
%
%
% \end{tikzpicture}


==> fig_process_not_regular.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[->,>=latex,node distance=0.6cm,bend angle=25,auto]

\tikzset{every state/.style={circle,minimum size=.4cm,inner sep=0cm}}
\tikzset{every edge/.append style={font=\small}}


\node[initial,state] (t1) {$p$};
\node[state] (t2) [right= of t1] {$q$};


\path (t1) edge [loop above] node {{$\msg{a}_1$}} (t1);
\path (t1) edge [loop below] node {{$\brd$}} (t1);
\path (t1) edge [bend left] node {{$\msg{a}_2$}} (t2);
\path (t2) edge [bend left, below] node {$\brd$} (t1);


\end{tikzpicture}






% % !TEX root = table.tex
% \begin{tikzpicture}[->,>=latex,node distance=0.5cm,bend angle=45,auto]
%
% \tikzset{every state/.style={circle,minimum size=.6cm,inner sep=0cm}}
% \tikzset{every edge/.append style={font=\small}}
%
%
% \node[state] (init) [label=0:$a$]{$s_1'$};
% \node[state] (b1) [below left= of init, label=0:$b$] {$s_{2c}'$};
% \node[state] (b2) [below right= of init, label=0:$b$] {$s_{2d}'$};
% \node[state] (c) [below= of b1, label=0:$c$] {$s_3'$};
% \node[state] (d) [below= of b2, label=0:$d$] {$s_4'$};
%
% \path (init) edge [above] node {} (b1);
% \path (init) edge [above] node {} (b2);
% \path (b1) edge [above] node {} (c);
% \path (b2) edge [above] node {} (d);
% \path (c) [loop below] edge [right] node {} (c);
% \path (d) [loop below] edge [right] node {} (d);
%
%
% \end{tikzpicture}

